Growing an Agent/Prover Interface: Evolutionary Tool Design for Cost-Efficient Theorem Proving in Rocq and Lean

Recent achievements in AI-assisted mathematics require intensive interaction of agents with proof assistants to generate machine-checked proof certificates. Agents interact with proof assistants such as Rocq or Lean through an interface that controls what the agent receives from the prover and the cost of these interactions. Today, these interfaces are adapted from tools designed for humans and not optimized for agents. We propose an evolutionary method where a frontier model incrementally proposes new features and only keeps the ones that improve the overall performance of smaller models. We demonstrate the effectiveness of our method by growing, on a curated set of mathematical problems, ROCQ-MCP-EVOLVE, a new MCP server for the Rocq prover. On the held-out test split of miniF2F-Rocq, an agent equipped with ROCQ-MCP-EVOLVE outperforms both the baseline that only exposes the Rocq compiler and an established MCP server, across four models from two families, in success rate, cost per solve, and time per solve. Although evolved for Rocq, the resulting server transfers to Lean, improving cost and time per solve on a subset of PutnamBench. We release ROCQ-MCP-EVOLVE and its port to Lean.

==> figures/intro_results.tex <==
% Final results: 3 evenly-spaced bar diagrams sharing one legend above them.
\input{figures/barchart-defs.tex}

\definecolor{haikucolor}{HTML}{44C79C}
\definecolor{sonnetcolor}{HTML}{2E988F}
\definecolor{opuscolor}{HTML}{176982}
\definecolor{terracolor}{HTML}{CB5482}

\begin{tikzpicture}

  % --- Models ---
  \def\models{Haiku/haikucolor,Sonnet/sonnetcolor,Opus/opuscolor,Terra/terracolor}
  \listlength{\models}{\nmodels}

  % --- Toolings ---
  \def\toolings{\ctrlmcp /dotted, \rocqmcp /striped, \rme /full}
  \listlength{\toolings}{\ntoolings}

  % --- Data ---
  % Pooled (whole-dataset) accuracy/cost/wall time, per model, in
  % \toolings order (\ctrlmcp/\rocqmcp/\rme), from the "pooled" column of
  % Table~\ref{tab:detailed_results} (figures/detailed_results.tex).
  \def\dataA{{17, 33, 48},{50, 72, 80},{43, 72, 76},{54, 80, 88}}
  \def\dataB{{0.07, 0.05, 0.04},{0.24, 0.16, 0.11},{0.28, 0.19, 0.12},{0.06, 0.03, 0.02}}
  \def\dataC{{52, 32, 19},{96, 44, 35},{93, 42, 33},{84, 42, 34}}

  % --- Diagrams geometry ---
  % Bars are horizontal: models stack downward, values grow rightwards over
  % \barchartlength; the diagrams sit side by side.
  \def\barchartlength{3.7}
  \def\barwidth{0.25}     % bar thickness
  \def\bargroupgap{.1}
  \def\diagramgap{1.2}
  \barchartnbars{\dataA}{\nbars}
  \pgfmathsetmacro{\diagramspan}{\nbars*\barwidth+(\nmodels+1)*\bargroupgap}
  \pgfmathsetmacro{\diagramoffsetB}{\barchartlength+\diagramgap}
  \pgfmathsetmacro{\diagramoffsetC}{2*(\barchartlength+\diagramgap)}

  % --- Legend ---
  % Layout knobs, all in cm and all local to this picture (\renewcommand
  % inside the tikzpicture's group doesn't leak into other figures):
  %   \legendx, \legendy : where the row starts (bottom-left of the first swatch)
  %   \barlegendentrygap : space after a label, before the next swatch
  %   \barlegendgroupgap : extra space where \barlegendgroupbreak sits, i.e.
  %                        between the models group and the toolings group
  % (Values below equal the library defaults, so the layout is unchanged.)
  \def\legendx{0}
  \def\legendy{0.5}
  \renewcommand{\barlegendentrygap}{0.15}
  \renewcommand{\barlegendgroupgap}{0.9}
  \barlegendreset[\legendx]{\legendy}
  \foreach \tool/\pat in \toolings {
    \barlegendpatternentry{\pat}{\tool}
  }
  \barlegendgroupbreak
  \foreach \model/\col in \models {
    \barlegendentry{\col}{\model}
  }

  % --- Diagram 1: Benchmark A ---
  % vmin lowered from 40: Haiku's \ctrlmcp accuracy (16) is well below that.
  \def\vmin{0}
  \def\vmax{100}
  \begin{scope}
    \bargridlinesN{\diagramspan}{\vmin}{\vmax}{5}
    \baraxes{\diagramspan}
    \baraxistitle{\diagramspan}{Accuracy (\%)}
    \bargroupedbars{\models}{\dataA}{\toolings}{\vmin}{\vmax}{\barwidth}{\bargroupgap}
  \end{scope}

  % --- Diagram 2: Benchmark B ---
  \def\vmin{0}
  \def\vmax{0.3}
  \begin{scope}[xshift=\diagramoffsetB cm]
    \bargridlinesN{\diagramspan}{\vmin}{\vmax}{5}
    \baraxes{\diagramspan}
    \baraxistitle{\diagramspan}{Cost (\$)}
    \bargroupedbars{\models}{\dataB}{\toolings}{\vmin}{\vmax}{\barwidth}{\bargroupgap}
  \end{scope}

  % --- Diagram 3: Benchmark C ---
  % vmin lowered from 25: Haiku's \rme wall time (17) is below that.
  \def\vmin{0}
  \def\vmax{100}
  \begin{scope}[xshift=\diagramoffsetC cm]
    \bargridlinesN{\diagramspan}{\vmin}{\vmax}{5}
    \baraxes{\diagramspan}
    \baraxistitle{\diagramspan}{Wall time (s)}
    \bargroupedbars{\models}{\dataC}{\toolings}{\vmin}{\vmax}{\barwidth}{\bargroupgap}
  \end{scope}
\end{tikzpicture}


==> figures/res_evol.tex <==
% Evolution of the server across both phases: accuracy, cost, and wall time
% (the parenthesized overall figures of the results at the bottom of this
% file) against the mutation index. Layout:
%
%     +------------------+------------------------------------+
%     | key: index->name |  accuracy   (phase 1 | phase 2)    |
%     |                  +------------------------------------+
%     | dataset legend   |  cost       (phase 1 | phase 2)    |
%     |                  +------------------------------------+
%     |                  |  wall time  (phase 1 | phase 2)    |
%     +------------------+------------------------------------+
%
% The three metrics are stacked and share one x-axis (numbers under the
% bottom panel). A vertical bar separates the phases; each phase has its own
% y scale in each panel (phase 1 on the left axis, phase 2 -- Sonnet on
% autoformalization, orders of magnitude more expensive -- on the right
% axis, with the same number of gridlines so they line up).
% The x-axis is indexed by RANK among the mutations shown (\mutations below):
% the KEPT mutations plus the REVERTED ones. The solid line is the accepted
% progression, through the kept points only; a reverted mutation is a cross
% on a gray background band, linked by a dotted line to the valid point it
% was compared against ("before" dot of its own dataset). Feature "false-
% winner fix" (10, an explicit correctness fix, "not a rung") is kept but shown
% on a gray diagonal-hatched background instead of the solid gray of reverted
% mutations. The tools added without evaluation (open, build, verify) are left
% out. Phase 2 starts from the shipped server (15); its reverted mutations
% are 16-18.
% Datasets: dev60 (Haiku), miniF2F-
% valid (preloading), hard70 (team of three), mathcomp35 (SSReflect hints,
% exemplar retrieval), autoform (phase 2). First draft -- feel free to iterate.
\input{figures/barchart-defs.tex}

% Placeholder colors, one per dataset.
\definecolor{dev60color}{HTML}{E17533}
\definecolor{minif2fvalidcolor}{HTML}{A2377C}
\definecolor{hard70color}{HTML}{2F6DB5}
\definecolor{mathcomp35color}{HTML}{3F9B4B}
\definecolor{autoformcolor}{HTML}{D4A017}

% baseline=(current bounding box.north): a tikzpicture's default baseline
% is its BOTTOM (local y=0), which is what a surrounding minipage[t]
% aligns against -- fine when this figure stands alone, but when placed
% side by side with something else in a minipage[t] (e.g. a table), the
% two would align by that mismatched baseline instead of by their tops.
% Anchoring to the bounding box's top fixes that without otherwise
% changing anything about this figure used on its own.
\begin{tikzpicture}[baseline=(current bounding box.north)]
  % ======================= LAYOUT KNOBS (all in cm) =======================
  \def\xtickspacing{0.42} % between consecutive x ticks (sets the plot widths)
  \def\diagramvgap{0.4}   % vertical gap between the stacked diagrams
  \def\phasegap{0.5}      % horizontal gap between the phases (the separator
                          % bar sits in the middle of it)
  \def\sepoverhang{0.5}  % how far the separator bar rises above the accuracy
                          % diagram (to cover the "Phase 1/2" headers)
  \def\sepunderhang{0.4} % how far the bar extends below the wall time diagram
                          % (to cover the x-axis numbers)
  \def\legendwidth{3.1}   % width reserved for the legend column (left)
  \def\legendhgap{0.5}    % HORIZONTAL gap between the legend column and the
                          % diagrams (their y-axis labels)
  \def\legendvgap{-0.3}      % VERTICAL gap between the top of the diagrams and
                          % the top of the legend (0 = top-aligned; increase
                          % to move the legend down)
  \def\legendkeygap{0.4}  % vertical gap between the key and the dataset legend
  \def\legendrowpitch{0.28} % line spacing inside the legend column
  \def\yaxiswidth{1.2}    % room taken by the y-axis labels left of the plots
  % =======================================================================

  % x slots: phase 1 holds mutations 0..14, phase 2 holds 15..18 (local 0..3)
  \def\xmaxA{14}
  % phase 2 spans 4 slots with its 4 mutations (15..18) centered in them, i.e.
  % half a slot of margin on each side (like after 14 in phase 1)
  \def\xmaxB{4}
  \def\firstB{15}
  \pgfmathsetmacro{\plotwidthA}{\xtickspacing*\xmaxA}
  \pgfmathsetmacro{\plotwidthB}{\xtickspacing*\xmaxB}
  \pgfmathsetmacro{\plotx}{\legendwidth+\legendhgap+\yaxiswidth} % plots' left edge
  % The gap is measured from the right end of phase 1's last gray band (half a
  % slot past its last tick), so the separator is equidistant from both phases.
  \pgfmathsetmacro{\phaseaend}{\plotwidthA+\xtickspacing/2}
  \pgfmathsetmacro{\phasebx}{\phaseaend+\phasegap}      % phase 2's left edge
  \pgfmathsetmacro{\sepx}{\phaseaend+\phasegap/2}       % separator bar

  % Each panel's value-axis range/step for phase 1 (A) and phase 2 (B), and
  % the height of one gridline step. A panel's height comes from its phase-1
  % axis; the phase-2 axis must have the same number of steps (vmax-vmin)/
  % ystep so the gridlines line up.
  \def\accvminA{20}   \def\accvmaxA{60}   \def\accystepA{10}   \def\accstepheight{0.5}
  \def\accvminB{60}   \def\accvmaxB{80}   \def\accystepB{5}
  \def\costvminA{0.01} \def\costvmaxA{0.05} \def\coststepA{0.01} \def\coststepheight{0.5}
  \def\costvminB{1}   \def\costvmaxB{2}   \def\coststepB{0.25}
  \def\wallvminA{10}  \def\wallvmaxA{50}  \def\wallystepA{10}  \def\wallstepheight{0.4}
  \def\wallvminB{400} \def\wallvmaxB{600} \def\wallystepB{50}
  \pgfmathsetmacro{\accheight}{\accstepheight*(\accvmaxA-\accvminA)/\accystepA}
  \pgfmathsetmacro{\costheight}{\coststepheight*(\costvmaxA-\costvminA)/\coststepA}
  \pgfmathsetmacro{\wallheight}{\wallstepheight*(\wallvmaxA-\wallvminA)/\wallystepA}

  % Vertical offset (yshift, downward, hence negative) of each panel's
  % origin (its bottom-left corner): accuracy at y=0, cost below it, wall
  % time below cost. Each offset uses that PANEL's OWN height (its top must
  % sit \diagramvgap below the previous panel's bottom).
  \pgfmathsetmacro{\costoffset}{-(\diagramvgap+\costheight)}
  \pgfmathsetmacro{\walloffset}{\costoffset-\diagramvgap-\wallheight}

  % --- Mutations: "index/name/flag", flag r = reverted, k = kept, b = bug fix (kept). The
  % index is both the x position and the number shown on the x-axis; the
  % names are detailed in the key (left column). ---
  \def\mutations{0/\ctrlmcp/k,1/{\tool{step}, \tool{rollback}, \tool{state}}/k,2/\tool{try}/k,3/compact rendering/r,4/\tool{search}/r,5/Lean-ism hints/k,6/\tool{auto\_close}/k,7/near-miss hints/k,8/preload/k,9/team of three/r,10/false-winner fix/b,11/real arithmetic help/k,12/\tool{check}/k,13/SSReflect hints/r,14/exemplar retrieval/r,15/shipped server/k,16/hole visibility/r,17/finisher in \tool{open}/r,18/compact rendering (2nd)/r}
  \listlength{\mutations}{\nmut}
  \def\revlistA{3,4,9,13,14} % reverted, phase 1 (gray bands)
  \def\buglistA{10}         % bug fix, phase 1 (hatched band)
  \def\revlistB{1.5,2.5,3.5}       % reverted, phase 2 (local indices of 16,17,18)
  \def\isrev{r}

  % --- Legend column (left): the key for the x-axis numbers (reverted ones
  % in gray), then the dataset legend right below it. ---
  \pgfmathsetmacro{\legendtop}{\accheight-\legendvgap}
  \foreach \idx/\name/\flag in \mutations {
    \pgfmathsetmacro{\keyy}{\legendtop-\idx*\legendrowpitch}
    \ifx\flag\isrev \def\keycolor{gray} \else \def\keycolor{black} \fi
    \node[anchor=north west, inner sep=0, font=\scriptsize, text=\keycolor]
      at (0,\keyy) {\textbf{\idx}\enspace\name};
  }
  % first dataset swatch's bottom edge: below the key by \legendkeygap
  \pgfmathsetmacro{\dsy}{\legendtop-\nmut*\legendrowpitch-\legendkeygap-0.25}
  \def\datasets{dev60color/dev60,minif2fvalidcolor/miniF2F-\texttt{valid},hard70color/hard70,mathcomp35color/mathcomp35,autoformcolor/autoform}
  \foreach \dcol/\dname [count=\drow from 0] in \datasets {
    \pgfmathsetmacro{\dy}{\dsy-\drow*\legendrowpitch}
    \barlegendreset[0]{\dy}
    \barlegendentry{\dcol}{\dname}
  }

  % --- Phase headers ---
  \node[anchor=south, font=\footnotesize] at (\plotx+\plotwidthA/2,\accheight+0.1) {Phase 1};
  \node[anchor=south, font=\footnotesize] at (\plotx+\phasebx+\plotwidthB/2,\accheight+0.1) {Phase 2};

  % --- Separator: one continuous bar from below the wall time diagram
  % up above the accuracy diagram, so it also separates the phase headers ---
  \draw[bar separator, line width=0.5pt] (\plotx+\sepx,\walloffset-\sepunderhang) -- (\plotx+\sepx,\accheight+\sepoverhang);

  % ========================= Panel 1: Accuracy (top) =========================
  \begin{scope}[xshift=\plotx cm]
    % --- phase 1 ---
    \plotbands{\revlistA}{\xmaxA}{\plotwidthA}{\accheight} % gray band behind the reverted mutations
    \plotbugbands{\buglistA}{\xmaxA}{\plotwidthA}{\accheight} % hatched band behind the bug fix
    \vaxisgridlines{\plotwidthA}{\accheight}{\accvminA}{\accvmaxA}{\accystepA}{0}
    \vaxistitle{\accheight}{Accuracy (\%)}
    \def\accdevpoints{0/33,1/38,2/47,5/48,6/54,7/55,10/52,11/57,12/54}
    \def\accdevbase{2/47}
    \def\accdevrev{3/44,4/45}
    \def\accminifpoints{7/22,8/41}
    \def\acchardbase{8/40}
    \def\acchardrev{9/32}
    \def\accmcbase{12/31.4}
    \def\accmcrev{13/34.3,14/25.7}
    % dotted links first, so the markers sit on top of them
    \plotcrosslinks{\accdevbase}{\accdevrev}{\xmaxA}{\accvminA}{\accvmaxA}{\plotwidthA}{\accheight}{dev60color}
    \plotcrosslinks{\acchardbase}{\acchardrev}{\xmaxA}{\accvminA}{\accvmaxA}{\plotwidthA}{\accheight}{hard70color}
    \plotcrosslinks{\accmcbase}{\accmcrev}{\xmaxA}{\accvminA}{\accvmaxA}{\plotwidthA}{\accheight}{mathcomp35color}
    % dev60 (Haiku): the accepted progression, through the kept mutations only
    \plotseries{\accdevpoints}{\xmaxA}{\accvminA}{\accvmaxA}{\plotwidthA}{\accheight}{dev60color}
    % miniF2F-valid: preloading (8), before at 7 / after at 8
    \plotseries{\accminifpoints}{\xmaxA}{\accvminA}{\accvmaxA}{\plotwidthA}{\accheight}{minif2fvalidcolor}
    % "before" dots (the server without the reverted mutation) + crosses
    \plotseriesdots{\acchardbase}{\xmaxA}{\accvminA}{\accvmaxA}{\plotwidthA}{\accheight}{hard70color}
    \plotseriesdots{\accmcbase}{\xmaxA}{\accvminA}{\accvmaxA}{\plotwidthA}{\accheight}{mathcomp35color}
    \plotcrosses{\accdevrev}{\xmaxA}{\accvminA}{\accvmaxA}{\plotwidthA}{\accheight}{dev60color}
    \plotcrosses{\acchardrev}{\xmaxA}{\accvminA}{\accvmaxA}{\plotwidthA}{\accheight}{hard70color}
    \plotcrosses{\accmcrev}{\xmaxA}{\accvminA}{\accvmaxA}{\plotwidthA}{\accheight}{mathcomp35color}
    % --- separator + phase 2 (right axis) ---
    \begin{scope}[xshift=\phasebx cm]
      \plotbands{\revlistB}{\xmaxB}{\plotwidthB}{\accheight}
      \vaxisgridlinesRight{\plotwidthB}{\accheight}{\accvminB}{\accvmaxB}{\accystepB}{0}
      \def\accautobase{0.5/70}
      \def\accautorev{1.5/75,2.5/75,3.5/70}
      \plotcrosslinks{\accautobase}{\accautorev}{\xmaxB}{\accvminB}{\accvmaxB}{\plotwidthB}{\accheight}{autoformcolor}
      \plotseriesdots{\accautobase}{\xmaxB}{\accvminB}{\accvmaxB}{\plotwidthB}{\accheight}{autoformcolor}
      \plotcrosses{\accautorev}{\xmaxB}{\accvminB}{\accvmaxB}{\plotwidthB}{\accheight}{autoformcolor}
    \end{scope}
  \end{scope}

  % ========================== Panel 2: Cost (middle) ==========================
  \begin{scope}[xshift=\plotx cm, yshift=\costoffset cm]
    \plotbands{\revlistA}{\xmaxA}{\plotwidthA}{\costheight}
    \plotbugbands{\buglistA}{\xmaxA}{\plotwidthA}{\costheight}
    \vaxisgridlines{\plotwidthA}{\costheight}{\costvminA}{\costvmaxA}{\coststepA}{2}
    \vaxistitle{\costheight}{Cost (\$)}
    \def\costdevpoints{0/.04,1/.02,2/.03,5/.02,6/.03,7/.03,10/.03,11/.03,12/.03}
    \def\costdevbase{2/.03}
    \def\costdevrev{3/.02,4/.02}
    \def\costminifpoints{7/.02,8/.03}
    \def\costhardbase{8/.02}
    \def\costhardrev{9/.03}
    \def\costmcbase{12/.036}
    \def\costmcrev{13/.046,14/.040}
    \plotcrosslinks{\costdevbase}{\costdevrev}{\xmaxA}{\costvminA}{\costvmaxA}{\plotwidthA}{\costheight}{dev60color}
    \plotcrosslinks{\costhardbase}{\costhardrev}{\xmaxA}{\costvminA}{\costvmaxA}{\plotwidthA}{\costheight}{hard70color}
    \plotcrosslinks{\costmcbase}{\costmcrev}{\xmaxA}{\costvminA}{\costvmaxA}{\plotwidthA}{\costheight}{mathcomp35color}
    \plotseries{\costdevpoints}{\xmaxA}{\costvminA}{\costvmaxA}{\plotwidthA}{\costheight}{dev60color}
    \plotseries{\costminifpoints}{\xmaxA}{\costvminA}{\costvmaxA}{\plotwidthA}{\costheight}{minif2fvalidcolor}
    \plotseriesdots{\costhardbase}{\xmaxA}{\costvminA}{\costvmaxA}{\plotwidthA}{\costheight}{hard70color}
    \plotseriesdots{\costmcbase}{\xmaxA}{\costvminA}{\costvmaxA}{\plotwidthA}{\costheight}{mathcomp35color}
    \plotcrosses{\costdevrev}{\xmaxA}{\costvminA}{\costvmaxA}{\plotwidthA}{\costheight}{dev60color}
    \plotcrosses{\costhardrev}{\xmaxA}{\costvminA}{\costvmaxA}{\plotwidthA}{\costheight}{hard70color}
    \plotcrosses{\costmcrev}{\xmaxA}{\costvminA}{\costvmaxA}{\plotwidthA}{\costheight}{mathcomp35color}
    \begin{scope}[xshift=\phasebx cm]
      \plotbands{\revlistB}{\xmaxB}{\plotwidthB}{\costheight}
      \vaxisgridlinesRight{\plotwidthB}{\costheight}{\costvminB}{\costvmaxB}{\coststepB}{2}
      \def\costautobase{0.5/1.44}
      \def\costautorev{1.5/1.68,2.5/1.40,3.5/1.85}
      \plotcrosslinks{\costautobase}{\costautorev}{\xmaxB}{\costvminB}{\costvmaxB}{\plotwidthB}{\costheight}{autoformcolor}
      \plotseriesdots{\costautobase}{\xmaxB}{\costvminB}{\costvmaxB}{\plotwidthB}{\costheight}{autoformcolor}
      \plotcrosses{\costautorev}{\xmaxB}{\costvminB}{\costvmaxB}{\plotwidthB}{\costheight}{autoformcolor}
    \end{scope}
  \end{scope}

  % ================== Panel 3: Wall time (bottom), with the x-axis ==================
  \begin{scope}[xshift=\plotx cm, yshift=\walloffset cm]
    \plotbands{\revlistA}{\xmaxA}{\plotwidthA}{\wallheight}
    \plotbugbands{\buglistA}{\xmaxA}{\plotwidthA}{\wallheight}
    \vaxisgridlines{\plotwidthA}{\wallheight}{\wallvminA}{\wallvmaxA}{\wallystepA}{0}
    \vaxistitle{\wallheight}{Wall time (s)}
    \vxticksNum{\xmaxA}{\plotwidthA}
    \draw[bar axis] (\plotwidthA,0) -- (\plotwidthA+\xtickspacing/2,0); % up to the end of the last gray band
    \def\walldevpoints{0/41,1/17,2/20,5/19,6/22,7/22,10/20,11/22,12/29}
    \def\walldevbase{2/20}
    \def\walldevrev{3/19,4/19}
    \def\wallminifpoints{7/22,8/22}
    \def\wallhardbase{8/16}
    \def\wallhardrev{9/23}
    \def\wallmcbase{12/25}
    \def\wallmcrev{13/41,14/29}
    \plotcrosslinks{\walldevbase}{\walldevrev}{\xmaxA}{\wallvminA}{\wallvmaxA}{\plotwidthA}{\wallheight}{dev60color}
    \plotcrosslinks{\wallhardbase}{\wallhardrev}{\xmaxA}{\wallvminA}{\wallvmaxA}{\plotwidthA}{\wallheight}{hard70color}
    \plotcrosslinks{\wallmcbase}{\wallmcrev}{\xmaxA}{\wallvminA}{\wallvmaxA}{\plotwidthA}{\wallheight}{mathcomp35color}
    \plotseries{\walldevpoints}{\xmaxA}{\wallvminA}{\wallvmaxA}{\plotwidthA}{\wallheight}{dev60color}
    \plotseries{\wallminifpoints}{\xmaxA}{\wallvminA}{\wallvmaxA}{\plotwidthA}{\wallheight}{minif2fvalidcolor}
    \plotseriesdots{\wallhardbase}{\xmaxA}{\wallvminA}{\wallvmaxA}{\plotwidthA}{\wallheight}{hard70color}
    \plotseriesdots{\wallmcbase}{\xmaxA}{\wallvminA}{\wallvmaxA}{\plotwidthA}{\wallheight}{mathcomp35color}
    \plotcrosses{\walldevrev}{\xmaxA}{\wallvminA}{\wallvmaxA}{\plotwidthA}{\wallheight}{dev60color}
    \plotcrosses{\wallhardrev}{\xmaxA}{\wallvminA}{\wallvmaxA}{\plotwidthA}{\wallheight}{hard70color}
    \plotcrosses{\wallmcrev}{\xmaxA}{\wallvminA}{\wallvmaxA}{\plotwidthA}{\wallheight}{mathcomp35color}
    \begin{scope}[xshift=\phasebx cm]
      \plotbands{\revlistB}{\xmaxB}{\plotwidthB}{\wallheight}
      \vaxisgridlinesRight{\plotwidthB}{\wallheight}{\wallvminB}{\wallvmaxB}{\wallystepB}{0}
      % x axis: baseline over the whole region, ticks on the phase-2 mutations
      \draw[bar axis] (0,0) -- (\plotwidthB,0);
      \foreach \ti/\tl in {0.5/15,1.5/16,2.5/17,3.5/18} {
        \pgfmathsetmacro{\tx}{\ti/\xmaxB*\plotwidthB}
        \draw[bar axis] (\tx,0) -- (\tx,-0.08);
        \node[bar tick label, anchor=north] at (\tx,-0.1) {\tl};
      }
      \def\wallautobase{0.5/429}
      \def\wallautorev{1.5/514,2.5/453,3.5/510}
      \plotcrosslinks{\wallautobase}{\wallautorev}{\xmaxB}{\wallvminB}{\wallvmaxB}{\plotwidthB}{\wallheight}{autoformcolor}
      \plotseriesdots{\wallautobase}{\xmaxB}{\wallvminB}{\wallvmaxB}{\plotwidthB}{\wallheight}{autoformcolor}
      \plotcrosses{\wallautorev}{\xmaxB}{\wallvminB}{\wallvmaxB}{\plotwidthB}{\wallheight}{autoformcolor}
    \end{scope}
  \end{scope}
\end{tikzpicture}


  % PHASE 1  (dev60 = 60 workbook problems, 20 easy / 20 medium / 20 hard, 2 reps unless noted)

  % mutation                      run                            dataset        acc e/m/h (pooled)      $/solved e/m/h (pool)   wall/solved e/m/h (pool)  verdict
  % --------------------------    -----------------------------  -------------  ----------------------  ----------------------  ------------------------  --------
  % (control: naive check)        baseline_dev60 (4 reps)        dev60          .44/.25/.30  (.33)      .03/.02/.08  (.04)      28/26/71  (41)            control
  % session (step/rollback/state) session_dev60                  dev60          .47/.33/.33  (.38)      .02/.02/.02  (.02)      19/17/15  (17)            KEPT
  % try                           session_try_dev60              dev60          .65/.38/.38  (.47)      .03/.04/.02  (.03)      20/27/12  (20)            KEPT
  % compact rendering             session_try_compact_dev60      dev60          .62/.35/.35  (.44)      .03/.03/.02  (.02)      21/20/13  (19)            REVERTED (vs try)
  % search                        session_try_search_dev60       dev60          .60/.35/.40  (.45)      .02/.03/.02  (.02)      19/23/16  (19)            REVERTED (vs try)
  % Lean-ism hints                session_try_hints_dev60        dev60          .60/.47/.38  (.48)      .02/.03/.02  (.02)      19/23/16  (19)            KEPT (vs try)
  % auto_close                    session_try_hints_auto_dev60   dev60          .65/.55/.42  (.54)      .03/.03/.02  (.03)      21/25/20  (22)            KEPT
  % near-miss hints               ..._auto_sugg_dev60 (4 reps)   dev60          .70/.53/.42  (.55)      .03/.04/.02  (.03)      20/27/17  (22)            KEPT (frozen winner)
  % preload + refuse Require      session_try_hints_minif2f_valid   miniF2F valid  .32/.13/.00  (.22)   .02/.04/—    (.02)      19/32/—   (22)            (before)
  %                               session_try_hints_v2_minif2f_valid  (244 x 2)  .57/.30/.06  (.41)   .03/.03/.03  (.03)      21/28/21  (22)            KEPT
  % team of three                 solo_hard70 -> team_k3_hard70   hard70 (70x2)  .40 -> .32              .02 -> .03              16 -> 23                  REVERTED
  % false-winner fix              winner_autofix_dev60           dev60          .65/.45/.45  (.52)      .03/.03/.03  (.03)      17/23/22  (20)            kept (correctness fix)
  % real-arithmetic help (AUTO2)  winner_auto2_dev60             dev60          .65/.57/.47  (.57)      .03/.03/.02  (.03)      22/26/18  (22)            KEPT (best haiku)
  % check (universal), haiku      universal_c30_dev60 (4 reps)   dev60          .65/.50/.47  (.54)      .03/.04/.04  (.03)      24/31/33  (29)            selected (see sonnet)
  % check (universal), sonnet     baseline_sonnet_dev60 (before) dev60          .93/.95/.80  (.89)      .09/.14/.15  (.12)      42/65/65  (57)            (naive control)
  %                               universal_sonnet_dev60         dev60          .95/1.00/.85 (.93)      .06/.09/.11  (.09)      27/42/47  (38)            SELECTED
  % SSReflect hints               winner_ctx_lean_mathcomp (before)  mathcomp35  11/35 (short 10/20, medium 1/14, long 0/1)  .036   25              (before)
  %                               winner_ctx_lean_ssr_mathcomp   (1 rep)        12/35 (11/20, 1/14, 0/1)                     .046   41                  neutral, ships off
  % exemplar retrieval            winner_ctx_lean_ex_mathcomp    mathcomp35     9/35 (8/20, 1/14, 0/1)                       .040   29                  REVERTED to opt-in

  % PHASE 2  (autoformalization: 5 tasks x 4 reps = 20 attempts, Sonnet 5, 900 s wall, grading-corrected per A75)
  % Each mutation = the shipped evolve config plus that one feature switched on; compared against af3_evolve.

  % mutation                      run              solved/20   per task f/g/l/p/t   $/solved   wall/solved   verdict
  % --------------------------    ---------------  ---------   ------------------   --------   -----------   -----------------------------------------
  % (reference: shipped evolve)   af3_evolve        14/20      4/4/3/3/0            1.26       429 s         shipped
  % hole visibility (R1)          af3_evolve_r1     15/20      4/3/4/4/0            1.68       514 s         REVERTED (+1, under the 3-solve bar; warning fired in 6/20)
  % finisher in open (R3)         af3_evolve_r3     15/20      4/4/4/3/0            1.40       453 s         REVERTED (+1; 1 of 70 fused calls closed a goal)
  % compact rendering, 2nd try    af3_evolve_c3     14/20      4/4/4/2/0            1.72       510 s         REVERTED (flat; input tokens +33 %, cost up)
  % (for scale: naive control)    af3_base          10/20      4/3/3/0/0            1.56       608 s
  % (for scale: rocq-mcp)         af3_sota          12/20      4/4/4/0/0            2.24       595 s

